Regular Lichnerowicz-sharp graphs are hypercube bundles

Hypercube graphs are fundamental model spaces of positive curvature in discrete comparison geometry. Let $G$ be a finite, connected, simple, unweighted graph with Bakry--\'Emery curvature bounded below by $K$. We call $G$ Lichnerowicz-sharp if its first non-zero non-normalized Laplacian eigenvalue $\lambda_1=K$. We prove that all regular Lichnerowicz-sharp graphs are hypercube bundles with constant Bakry-\'Emery curvature $2$. A hypercube bundle is a graph bundle whose fiber graphs are hypercubes. As applications, we show that any $d$-regular Lichnerowicz-sharp graph with the multiplicity $m_K(G)$ of $\lambda_1=K$ at least $d/2$ can split off a hypercube of certain dimension. Moreover, we characterize all $d$-regular Lichnerowicz-sharp graphs with $m_{K}(G)\geq d-3$. Interestingly, our result leads to the following spectral rigidity theorem of hypercubes. For a graph $G$ with maximum degree $\Delta$, if the multiplicity $m_K(G)\geq \Delta-1$, then $G$ is a $\Delta$-dimensional hypercube. This improves, in the unweighted setting, the multiplicity condition $m_K(G)\geq \Delta$ appearing in the hypercube rigidity theorem of Liu, M\"unch, and Peyerimhoff. This improvement is optimal.

==> fig1.tex <==
\begin{tikzpicture}[
  scale=1.35,
  line cap=round,
  line join=round,
  bundle/.style={black, line width=0.72pt},
  hidden/.style={black, line width=0.48pt,
    dash pattern=on 4.2pt off 3.2pt},
  fiber/.style={line width=1.25pt},
  every node/.style={font=\large}
]

% The lower-left vertex of each colored fiber.  These four vertices form K_4.
\coordinate (f1-00) at (0.00, 0.00);
\coordinate (f0-00) at (1.64, 1.96);
\coordinate (f2-00) at (4.52,-0.45);
\coordinate (f3-00) at (6.18, 1.55);

% All four fibers are translates of the same parallelogram.
\foreach \i in {0,1,2,3} {
  \coordinate (f\i-01) at ($(f\i-00)+(0.00,1.20)$);
  \coordinate (f\i-10) at ($(f\i-00)+(0.95,0.53)$);
  \coordinate (f\i-11) at ($(f\i-00)+(0.95,1.73)$);
}

% Corresponding non-base vertices in every pair of fibers.
% These were pale gray in the reference image; they are black here.
\foreach \i/\j in {0/1,0/2,0/3,1/2,1/3,2/3} {
  \foreach \p in {01,10,11} {
    \draw[hidden] (f\i-\p) -- (f\j-\p);
  }
}

% The solid K_4 spanned by the lower-left vertices of the four fibers.
\foreach \i/\j in {0/1,0/2,0/3,1/2,1/3,2/3} {
  \draw[bundle] (f\i-00) -- (f\j-00);
}

% Colored fiber V_1.
\draw[fiber,red!85!black]
  (f1-00) -- (f1-01) -- (f1-11) -- (f1-10) -- cycle;

% Colored fiber V_0.
\draw[fiber,green!55!black]
  (f0-00) -- (f0-01) -- (f0-11) -- (f0-10) -- cycle;

% Colored fiber V_2.
\draw[fiber,blue!80!black]
  (f2-00) -- (f2-01) -- (f2-11) -- (f2-10) -- cycle;

% Colored fiber V_3.
\draw[fiber,orange!90!black]
  (f3-00) -- (f3-01) -- (f3-11) -- (f3-10) -- cycle;

% Fiber labels, placed to match the reference image.
\node[red!85!black,anchor=south east]
  at ($(f1-01)+(-0.12,0.02)$) {$V_1$};
\node[green!55!black,anchor=south east]
  at ($(f0-11)+(0.16,-0.02)$) {$V_0$};
\node[blue!80!black,anchor=north west]
  at ($(f2-11)+(0.12,-0.10)$) {$V_2$};
\node[orange!90!black,anchor=south east]
  at ($(f3-11)+(0.20,-0.02)$) {$V_3$};

\end{tikzpicture}


==> fig2.tex <==

\begin{tikzpicture}[
  x={(1cm,0cm)},
  y={(0cm,1cm)},
  z={(0.62cm,0.38cm)},
  vertex/.style={circle, fill=black, inner sep=1.4pt},
  fiberedge/.style={red, line width=0.9pt, line cap=round},
  bundleedge/.style={black, line width=0.55pt, line cap=round}
]

% For K_2 \square K_4, E_2 = ker(L+2I) comes from the K_2 factor.
% Hence G_vis consists of four K_2 components. Their lower endpoints are
% arranged as the standard H_2 square, and their upper endpoints are its
% translate, so the four visible K_2 edges form a cube-like drawing.
\coordinate (a0) at (-1.35,  1.05, 0.00);
\coordinate (b0) at ( 1.35,  1.05, 0.00);
\coordinate (d0) at (-1.35, -1.05, 0.00);
\coordinate (c0) at ( 1.35, -1.05, 0.00);

% A single projected fourth-direction offset is used for every fiber.
\coordinate (fiberdir) at (0.78, 0.48, 0.90);
\coordinate (a1) at ($(a0)+(fiberdir)$);
\coordinate (b1) at ($(b0)+(fiberdir)$);
\coordinate (c1) at ($(c0)+(fiberdir)$);
\coordinate (d1) at ($(d0)+(fiberdir)$);

% Collapsed edges between different G_vis components: two K_4 layers.
\foreach \u/\v in {a0/b0,b0/c0,c0/a0,a0/d0,b0/d0,c0/d0,a1/b1,b1/c1,c1/a1,a1/d1,b1/d1,c1/d1} {
  \draw[bundleedge] (\u) -- (\v);
}

% Visible edges: the four K_2 fiber graphs.
\foreach \u/\v in {a0/a1,b0/b1,c0/c1,d0/d1} {
  \draw[fiberedge] (\u) -- (\v);
}

% Vertices.
\foreach \v in {a0,a1,b0,b1,c0,c1,d0,d1} {
  \node[vertex] at (\v) {};
}

\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[
  x={(1cm,0cm)},
  y={(0cm,1cm)},
  z={(0.56cm,0.34cm)},
  vertex/.style={circle, fill=red, inner sep=1.25pt},
  fiberedge/.style={red, line width=0.45pt, line cap=round},
  bundleedge/.style={black, line width=0.55pt,
    dash pattern=on 5pt off 3pt, line cap=round}
]

% The graph G_1 is the quotient of H_7 by
% (x_1,x_2,u)\mapsto (x_2,x_1,u+\mathbf 1).
% Its visible graph is the disjoint union of 16 copies of H_2.
% The base graph is the folded 5-cube:
% F_2^4 with edges generated by e_1,e_2,e_3,e_4 and 1111.

\def\fx{0.32}
\def\fy{0.27}
\def\innerR{2.20}
\def\outerR{3.95}

% The 16 H_2 fibers are placed on two concentric circles.
% Vertices whose first base coordinate is 0 lie on the inner circle;
% vertices whose first base coordinate is 1 lie on the outer circle.
% Matching lower-three-bit labels share the same angle.
\foreach \base/\rad/\ang in {0000/\innerR/67.5,0001/\innerR/22.5,0011/\innerR/-22.5,0010/\innerR/-67.5,0110/\innerR/-112.5,0111/\innerR/-157.5,0101/\innerR/157.5,0100/\innerR/112.5,1000/\outerR/90,1001/\outerR/45,1011/\outerR/0,1010/\outerR/-45,1110/\outerR/-90,1111/\outerR/-135,1101/\outerR/180,1100/\outerR/135} {
  \coordinate (F-\base) at ({\rad*cos(\ang)},{\rad*sin(\ang)},0);
  \coordinate (v-\base-00) at ({\rad*cos(\ang)+\fx*sin(\ang)-\fy*cos(\ang)},{\rad*sin(\ang)-\fx*cos(\ang)-\fy*sin(\ang)},0);
  \coordinate (v-\base-10) at ({\rad*cos(\ang)-\fx*sin(\ang)-\fy*cos(\ang)},{\rad*sin(\ang)+\fx*cos(\ang)-\fy*sin(\ang)},0);
  \coordinate (v-\base-01) at ({\rad*cos(\ang)+\fx*sin(\ang)+\fy*cos(\ang)},{\rad*sin(\ang)-\fx*cos(\ang)+\fy*sin(\ang)},0);
  \coordinate (v-\base-11) at ({\rad*cos(\ang)-\fx*sin(\ang)+\fy*cos(\ang)},{\rad*sin(\ang)+\fx*cos(\ang)+\fy*sin(\ang)},0);
}

% Collapsed edges induced by the e_1,e_2,e_3,e_4 directions of the base.
% These directions preserve the H_2 fiber coordinate.
\foreach \a/\b in {0000/1000,0001/1001,0010/1010,0011/1011,0100/1100,0101/1101,0110/1110,0111/1111,0000/0100,0001/0101,0010/0110,0011/0111,1000/1100,1001/1101,1010/1110,1011/1111,0000/0010,0001/0011,0100/0110,0101/0111,1000/1010,1001/1011,1100/1110,1101/1111,0000/0001,0010/0011,0100/0101,0110/0111,1000/1001,1010/1011,1100/1101,1110/1111} {
  \foreach \p in {00,10,01,11} {
    \draw[bundleedge] (v-\a-\p) -- (v-\b-\p);
  }
}

% Collapsed edges induced by the fifth base direction.
% With the representatives u_5=0, this direction changes the base by 1111
% and swaps the two H_2 fiber coordinates.
\foreach \a/\b in {0000/1111,0001/1110,0010/1101,0011/1100,0100/1011,0101/1010,0110/1001,0111/1000} {
  \draw[bundleedge] (v-\a-00) -- (v-\b-00);
  \draw[bundleedge] (v-\a-10) -- (v-\b-01);
  \draw[bundleedge] (v-\a-01) -- (v-\b-10);
  \draw[bundleedge] (v-\a-11) -- (v-\b-11);
}

% Visible edges: the 16 H_2 fibers.
\foreach \base in {0000,0001,0010,0011,0100,0101,0110,0111,1000,1001,1010,1011,1100,1101,1110,1111} {
  \draw[fiberedge] (v-\base-00) -- (v-\base-10);
  \draw[fiberedge] (v-\base-00) -- (v-\base-01);
  \draw[fiberedge] (v-\base-10) -- (v-\base-11);
  \draw[fiberedge] (v-\base-01) -- (v-\base-11);
}

% Vertices.
\foreach \base in {0000,0001,0010,0011,0100,0101,0110,0111,1000,1001,1010,1011,1100,1101,1110,1111} {
  \foreach \p in {00,10,01,11} {
    \node[vertex] at (v-\base-\p) {};
  }
}

\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}[
  x={(1cm,0cm)},
  y={(0cm,1cm)},
  z={(0.56cm,0.34cm)},
  vertex/.style={circle, fill=black, inner sep=1.4pt},
  fiberedge/.style={red, line width=0.9pt, line cap=round},
  bundleedge/.style={black, line width=0.55pt,
    dash pattern=on 5pt off 3pt, line cap=round},
  solidbundleedge/.style={blue, line width=0.9pt, line cap=round}
]

% The graph X_{5,3}=K_5 \square_\sigma H_3 from Example 5.16.
% Each fiber is a copy of H_3.  The transition map along every base edge is
% tau(u_1,u_2,u_3)=(u_2,u_1,u_3).

\def\outer{0.50}
\def\inner{0.25}
\def\baseR{3.05}

% Five H_3 fibers are placed at the vertices of a regular pentagon.
\foreach \f/\ang in {0/90,1/162,2/234,3/306,4/18} {
  % Each H_3 fiber is drawn as a planar cube: an outer square, an inner
  % square, and the four connecting edges.
  \foreach \p/\dx/\dy in {
    000/-\outer/-\outer,
    100/ \outer/-\outer,
    110/ \outer/ \outer,
    010/-\outer/ \outer,
    001/-\inner/-\inner,
    101/ \inner/-\inner,
    111/ \inner/ \inner,
    011/-\inner/ \inner
  } {
    \coordinate (v-\f-\p) at ({\baseR*cos(\ang)+\dx},{\baseR*sin(\ang)+\dy},0);
  }
}

% Collapsed edges induced by the K_5 base directions.  Each edge applies tau
% to the H_3 coordinate.
\foreach \a/\b in {0/1,0/2,0/3,0/4,1/2,1/3,1/4,2/3,2/4,3/4} {
  \foreach \p/\tp in {000/000,100/010,010/100,110/110,001/001,101/011,011/101,111/111} {
    \draw[bundleedge] (v-\a-\p) -- (v-\b-\tp);
  }
}

% Highlight the K_5 induced by the vertices with fiber coordinate 000.
\foreach \a/\b in {0/1,0/2,0/3,0/4,1/2,1/3,1/4,2/3,2/4,3/4} {
  \draw[solidbundleedge] (v-\a-000) -- (v-\b-000);
}

% Visible edges: the five H_3 fibers.
\foreach \f in {0,1,2,3,4} {
  \foreach \u/\v in {000/100,010/110,001/101,011/111,000/010,100/110,001/011,101/111,000/001,100/101,010/011,110/111} {
    \draw[fiberedge] (v-\f-\u) -- (v-\f-\v);
  }
}

% Vertices.
\foreach \f in {0,1,2,3,4} {
  \foreach \p in {000,100,010,110,001,101,011,111} {
    \node[vertex] at (v-\f-\p) {};
  }
}

\end{tikzpicture}


==> fig5.tex <==
\begin{tikzpicture}[
  vertex/.style={circle, fill=black, inner sep=1.6pt},
  edge/.style={black, line width=0.55pt, line cap=round}
]

\coordinate (t) at (0,1.25);
\coordinate (b) at (0,-1.25);
\coordinate (l) at (-1.35,0);
\coordinate (r) at (1.35,0);

\foreach \u/\v in {l/t,t/r,r/b,b/l,l/r} {
  \draw[edge] (\u) -- (\v);
}

\foreach \v in {t,b,l,r} {
  \node[vertex] at (\v) {};
}

\end{tikzpicture}


==> fig6.tex <==
\begin{tikzpicture}[
  vertex/.style={circle, fill=black, inner sep=1.7pt},
  edge/.style={black, line width=0.55pt, line cap=round},
  omitted/.style={black, line width=0.55pt, dash pattern=on 5pt off 6pt, line cap=round}
]

\def\ytop{1.0}
\def\ybot{0.0}
\def\xzero{0.0}
\def\xone{1.3}
\def\xtwo{2.6}
\def\xthree{5.8}
\def\xfour{7.1}

% Prism graph Y_n.
\foreach \x in {\xzero,\xone,\xtwo,\xthree,\xfour} {
  \draw[edge] (\x,\ybot) -- (\x,\ytop);
}
\draw[edge] (\xzero,\ytop) -- (\xone,\ytop) -- (\xtwo,\ytop);
\draw[edge] (\xzero,\ybot) -- (\xone,\ybot) -- (\xtwo,\ybot);
\draw[omitted] (\xtwo,\ytop) -- (4.0,\ytop);
\draw[omitted] (4.4,\ytop) -- (\xthree,\ytop);
\draw[omitted] (\xtwo,\ybot) -- (4.0,\ybot);
\draw[omitted] (4.4,\ybot) -- (\xthree,\ybot);
\draw[edge] (\xthree,\ytop) -- (\xfour,\ytop);
\draw[edge] (\xthree,\ybot) -- (\xfour,\ybot);
\draw[edge] (\xzero,\ytop) to[out=18,in=162] (\xfour,\ytop);
\draw[edge] (\xzero,\ybot) to[out=-18,in=-162] (\xfour,\ybot);

\foreach \x in {\xzero,\xone,\xtwo,\xthree,\xfour} {
  \node[vertex] at (\x,\ytop) {};
  \node[vertex] at (\x,\ybot) {};
}

\node at (3.55,-0.95) {The prism graph \(C_n\square K_2\)};

\begin{scope}[yshift=-3.2cm]
  % Mobius ladder M_n.
  \foreach \x in {\xzero,\xone,\xtwo,\xthree,\xfour} {
    \draw[edge] (\x,\ybot) -- (\x,\ytop);
  }
  \draw[edge] (\xzero,\ytop) -- (\xone,\ytop) -- (\xtwo,\ytop);
  \draw[edge] (\xzero,\ybot) -- (\xone,\ybot) -- (\xtwo,\ybot);
  \draw[omitted] (\xtwo,\ytop) -- (4.0,\ytop);
  \draw[omitted] (4.4,\ytop) -- (\xthree,\ytop);
  \draw[omitted] (\xtwo,\ybot) -- (4.0,\ybot);
  \draw[omitted] (4.4,\ybot) -- (\xthree,\ybot);
  \draw[edge] (\xthree,\ytop) -- (\xfour,\ytop);
  \draw[edge] (\xthree,\ybot) -- (\xfour,\ybot);
  \draw[edge] (\xzero,\ytop) -- (\xfour,\ybot);
  \draw[edge] (\xzero,\ybot) -- (\xfour,\ytop);

  \foreach \x in {\xzero,\xone,\xtwo,\xthree,\xfour} {
    \node[vertex] at (\x,\ytop) {};
    \node[vertex] at (\x,\ybot) {};
  }

  \node at (3.55,-0.95) {The M\"obius ladder \(M_n\)};
\end{scope}

\end{tikzpicture}

